On Loewner data-driven control for infinite-dimensional systems

In this paper, we address extensions of the Loewner Data-Driven Control (L-DDC) methodology. First, this approach is extended by incorporating two alternative approximation methods known as Adaptive-Antoulas-Anderson (AAA) and Vector Fitting (VF). These algorithms also include least squares fitting which provides additional flexibility and enables possible adjustments for control tuning. Secondly, the standard model reference data-driven setting is extended to handle noise affecting the data and uncertainty in the closed-loop objective function. These proposed adaptations yield a more robust data-driven control design.

==> controlArchi.tex <==
\tikzstyle{block} = [draw, thick,fill=blue!20, rectangle, minimum height=3em, minimum width=5em,rounded corners]
\tikzstyle{sum} = [draw, thick,fill=blue!20, circle, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thick,black}]
\tikzstyle{connector} = [->,thick]

% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    % We start by placing the blocks
    \node [input, name=input] {};
    \node [sum, right of=input] (sum) {};
    \node [block, right of=sum] (controller) {$\mathbf K$};
    %\node [block, right of=controller, pin={[pinstyle]above:Disturbances},node distance=3cm] (system) {System};
    \node [block, right of=controller, node distance=3cm] (system) {$\Htran$};
    \node [sum, right of=system, node distance=2cm] (sum2) {};
    \node [block, above right of=controller, node distance=2cm and 2cm] (obj) {$\mathbf M$};
    % We draw an edge between the controller and system block to 
    % calculate the coordinate u. We need it to place the measurement block. 
    \draw [connector] (controller) -- node[name=u] {$\bu$} (system);
    \node [output, right of=sum2, node distance=1cm] (output) {};
    %\node [block, below of=u] (measurements) {Measurements};

    % Once the nodes are placed, connecting them is easy. 
    \draw [connector] (input) -- node {${r}$} (sum);
    \draw [connector] (sum) -- node {$e$}(controller);
    \draw [connector] (system) -- node [name=y] {$\by$}(sum2);
    %\draw [->] (y) |-| (measurements);
    %\draw [->] (measurements) -| node[pos=0.99] {$-$} node [near end] {$y_m$} (sum);
    \draw [connector] (sum2)+(-0.3cm,0) -- ++(-0.3cm,-1cm) -| node [near start] {} (sum.south);
    \draw [connector] (sum2) -- node {$\varepsilon$}(output);
    \draw [connector] (input)+(0.3cm,0) |- (obj) -| (sum2);
%    \pause
%    \node [block, above of=u, node distance=1cm,green!30,text=black,thick,draw=black,rounded corners] (model) {Reference model};
%    \draw [connector,green!30] (output)+(-0.3cm,0) |- node [near start] {} (model.east);
%    \draw [-,thick,green!30] (model.west) -| node [near start] {} (input);
    
\end{tikzpicture}
